Inductive detection of Influence Operations via Graph Learning

Influence operations are large-scale efforts to manipulate public opinion. The rapid detection and disruption of these operations is critical for healthy public discourse. Emergent AI technologies may enable novel operations which evade current detection methods and influence public discourse on social media with greater scale, reach, and specificity. New methods with inductive learning capacity will be needed to identify these novel operations before they indelibly alter public opinion and events. We develop an inductive learning framework which: 1) determines content- and graph-based indicators that are not specific to any operation; 2) uses graph learning to encode abstract signatures of coordinated manipulation; and 3) evaluates generalization capacity by training and testing models across operations originating from Russia, China, and Iran. We find that this framework enables strong cross-operation generalization while also revealing salient indicators$\unicode{x2013}$illustrating a generic approach which directly complements transductive methodologies, thereby enhancing detection coverage.

==> (inline-0) <==
\begin{tabular}{l}
      \textbf{(A1): \ Rus(18)   $ \ \rightarrow \ $   Rus(18) / Rus(20)}   \\  \hline 
\end{tabular}
\end{center}
%\vspace*{-1mm}

\begin{tabular}{l|l|l|l}
feature             & IG(val.) & IG(test) & IG(base.)  \\  \hline 
\textbf{domains}    & \, $9.44 \times 10^{-2}$     &  \, $5.21 \times 10^{-2}$   &  \, $4.61 \times 10^{-1}$  \\
\textbf{node2vec}   & \, $1.54 \times 10^{-1}$     &  \, $3.40 \times 10^{-1}$   &  \, $1.98 \times 10^{-1}$  \\
\textbf{LE}         & \, $8.87 \times 10^{-5}$     &  \, $1.26 \times 10^{-4}$   &  \, $4.16 \times 10^{-5}$  \\
\textbf{RWPE}       & \, $7.44 \times 10^{-2}$     &  \, $1.77 \times 10^{-1}$   &  \, $3.23 \times 10^{-1}$  \\
\textbf{NF}         & \, $6.43 \times 10^{-1}$     &  \, $7.09 \times 10^{-1}$   &  \, $8.11 \times 10^{-1}$  \\
\,  degree          & \, $3.55 \times 10^{-1}$     &  \, $3.44 \times 10^{-1}$   &  \, $2.66 \times 10^{-1}$  \\
\,  cluster. coef.  & \, $1.70 \times 10^{-2}$       &  \, $2.56 \times 10^{-2}$   &  \, $3.34 \times 10^{-2}$  \\
\,  betweenness     & \, $1.58 \times 10^{-2}$       &  \, $2.97 \times 10^{-3}$   &  \, $7.28 \times 10^{-2}$  \\
\,  pagerank        & \, $1.32 \times 10^{-1}$      &  \, $1.78 \times 10^{-1}$   &  \, $3.44 \times 10^{-1}$  \\
\,  HITS            & \, $1.23 \times 10^{-1}$     &  \, $1.58 \times 10^{-1}$   &  \, $9.43 \times 10^{-2}$  \\
\end{tabular}
\centering

\centering
\begin{center}
\begin{tabular}{l}
      \textbf{(A2): \ Chn(19) $ \ \rightarrow \ $ Chn(19) / Chn(20)}   \\  \hline 
\end{tabular}
\end{center}
%\vspace*{-1mm}

\begin{tabular}{l|l|l|l}
feature             & IG(val.) & IG(test) & IG(base.)  \\  \hline 
\textbf{domains}    & \, $8.67 \times 10^{-2}$    &  \, $1.23 \times 10^{-2}$   &  \, $4.60 \times 10^{-1}$   \\
\textbf{node2vec}   & \, $2.33 \times 10^{-1}$    &  \, $2.76 \times 10^{-1}$   &  \, $1.91 \times 10^{-1}$   \\
\textbf{LE}         & \, $8.81 \times 10^{-5}$    &  \, $2.71 \times 10^{-4}$   &  \, $3.62 \times 10^{-5}$   \\
\textbf{RWPE}       & \, $1.37 \times 10^{-1}$    &  \, $2.97 \times 10^{-1}$   &  \, $3.17 \times 10^{-1}$   \\
\textbf{NF}         & \, $7.04 \times 10^{-1}$    &  \, $7.74 \times 10^{-1}$   &  \, $8.03 \times 10^{-1}$   \\
\,  degree          & \, $3.53 \times 10^{-1}$    &  \, $2.45 \times 10^{-1}$   &  \, $2.62 \times 10^{-1}$   \\
\,  cluster. coef.  & \, $6.56 \times 10^{-3}$      &  \, $1.86 \times 10^{-2}$   &  \, $6.04 \times 10^{-3}$   \\
\,  betweenness     & \, $1.68 \times 10^{-3}$    &  \, $3.41 \times 10^{-2}$   &  \, $7.96 \times 10^{-2}$   \\
\,  pagerank        & \, $1.86 \times 10^{-1}$      &    \, $2.73 \times 10^{-1}$   &  \, $3.79 \times 10^{-1}$   \\
\,  HITS            & \, $1.57 \times 10^{-1}$    &  \, $2.04 \times 10^{-1}$   &  \, $7.74 \times 10^{-2}$   \\
\end{tabular}
\vspace*{0mm}
\centering
\centering
\begin{center}
\begin{tabular}{l}
      \textbf{(A3): \ Iran(19) $ \ \rightarrow \ $ Iran(19) / Iran(21)}   \\  \hline 
\end{tabular}
\end{center}
%\vspace*{-1mm}

\begin{tabular}{l|l|l|l}
feature             & IG(val.) & IG(test) & IG(base.)  \\  \hline 
\textbf{domains}    &  \, $9.86 \times 10^{-2}$   &  \, $2.55 \times 10^{-1}$   & \, $4.34 \times 10^{-1}$   \\
\textbf{node2vec}   &  \, $2.47 \times 10^{-1}$   &  \, $4.10 \times 10^{-1}$   & \, $1.71 \times 10^{-1}$   \\
\textbf{LE}         &  \, $1.09 \times 10^{-4}$   &  \, $1.20 \times 10^{-3}$   & \, $3.98 \times 10^{-5}$   \\
\textbf{RWPE}       &  \, $1.44 \times 10^{-1}$   &  \, $3.76 \times 10^{-1}$   & \, $3.00 \times 10^{-1}$   \\
\textbf{NF}         &  \, $7.54 \times 10^{-1}$   &  \, $1.12 \times 10^{0}$    & \, $7.57 \times 10^{-1}$   \\
\,  degree          &  \, $3.79 \times 10^{-1}$   &  \, $3.18 \times 10^{-1}$   & \, $2.52 \times 10^{-1}$   \\
\,  cluster. coef.  &  \, $4.97 \times 10^{-3}$     &  \, $2.32 \times 10^{-3}$   & \, $5.35 \times 10^{-3}$   \\
\,  betweenness     &  \, $9.96 \times 10^{-3}$   &  \, $9.00 \times 10^{-2}$   & \, $8.25 \times 10^{-2}$   \\
\,  pagerank        &  \, $2.06 \times 10^{-1}$     &  \, $4.09 \times 10^{-1}$     & \, $3.57 \times 10^{-1}$     \\
\,  HITS            &  \, $1.55 \times 10^{-1}$   &  \, $2.97 \times 10^{-1}$   & \, $6.06 \times 10^{-2}$   \\
\end{tabular}
    \end{minipage}%
    \begin{minipage}{.56\linewidth}
\begin{center}
\begin{tabular}{l}
      \textbf{(B1): \ Chn(19) + Iran(19)  $\rightarrow$ Rus(18) / Rus(20)}   \\  \hline 
\end{tabular}
\end{center}
%\vspace*{-1mm}

\begin{tabular}{l|l|l|l}
feature             & IG(val.) & IG(test) & IG(base.)  \\  \hline 
\textbf{domains}    & \, $9.79 \times 10^{-2}$     &  \, $4.84 \times 10^{-2}$   &  \, $4.78 \times 10^{-1}$   \\
\textbf{node2vec}   & \, $1.51 \times 10^{-1}$     &  \, $3.39 \times 10^{-1}$   &  \, $2.09 \times 10^{-1}$   \\
\textbf{LE}         & \, $1.04 \times 10^{-4}$     &  \, $1.31 \times 10^{-4}$   &  \, $4.93 \times 10^{-5}$   \\
\textbf{RWPE}       & \, $7.26 \times 10^{-2}$     &  \, $1.74 \times 10^{-1}$   &  \, $3.44 \times 10^{-1}$   \\
\textbf{NF}         & \, $5.85 \times 10^{-1}$     &  \, $6.40 \times 10^{-1}$   &  \, $8.18 \times 10^{-1}$   \\
\,  degree          & \, $3.54 \times 10^{-1}$     &  \, $3.45 \times 10^{-1}$   &  \, $2.81 \times 10^{-1}$   \\
\,  cluster. coef.  & \, $4.64 \times 10^{-3}$       &  \, $3.48 \times 10^{-3}$   &    \, $9.27 \times 10^{-3}$ \\
\,  betweenness     & \, $9.28 \times 10^{-3}$       &  \, $5.13 \times 10^{-3}$   &    \, $8.90 \times 10^{-2}$ \\
\,  pagerank        & \, $1.19 \times 10^{-1}$       &  \, $1.66 \times 10^{-1}$   &    \, $3.70 \times 10^{-1}$ \\
\,  HITS            & \, $9.81 \times 10^{-2}$     &  \, $1.21 \times 10^{-1}$   &  \, $6.91 \times 10^{-2}$   \\
\end{tabular}
\centering

\centering
\begin{center}
\begin{tabular}{l}
      \textbf{(B2): \ Rus(18) + Iran(19)  $\rightarrow$ Chn(19) / Chn(20)}   \\  \hline 
\end{tabular}
\end{center}
%\vspace*{-1mm}

\begin{tabular}{l|l|l|l}
feature             & IG(val.) & IG(test) & IG(base.)  \\  \hline 
\textbf{domains}    &  \, $5.05 \times 10^{-2}$   & \, $1.38 \times 10^{-2}$    & \, $4.21 \times 10^{-1}$   \\
\textbf{node2vec}   &  \, $2.06 \times 10^{-1}$   & \, $3.13 \times 10^{-1}$    & \, $1.73 \times 10^{-1}$   \\
\textbf{LE}         &  \, $9.03 \times 10^{-5}$   & \, $3.42 \times 10^{-4}$    & \, $4.14 \times 10^{-5}$   \\
\textbf{RWPE}       &  \, $1.18 \times 10^{-1}$   & \, $3.05 \times 10^{-1}$    & \, $3.03 \times 10^{-1}$   \\
\textbf{NF}         &  \, $6.11 \times 10^{-1}$   & \, $8.58 \times 10^{-1}$    & \, $7.51 \times 10^{-1}$   \\
\,  degree          &  \, $3.05 \times 10^{-1}$   & \, $2.78 \times 10^{-1}$    & \, $2.54 \times 10^{-1}$   \\
\,  cluster. coef.  &  \, $5.05 \times 10^{-3}$   & \, $1.36 \times 10^{-2}$    & \, $7.76 \times 10^{-3}$   \\
\,  betweenness     &  \, $9.21 \times 10^{-3}$   & \, $4.90 \times 10^{-2}$    & \, $7.45 \times 10^{-2}$   \\
\,  pagerank        &  \, $1.65 \times 10^{-1}$   & \, $3.09 \times 10^{-1}$    & \, $3.53 \times 10^{-1}$   \\
\,  HITS            &  \, $1.27 \times 10^{-1}$   & \, $2.09 \times 10^{-1}$    & \, $6.25 \times 10^{-2}$   \\
\end{tabular}

\vspace*{0mm}
\centering
\centering
\begin{center}
\begin{tabular}{l}
      \textbf{(B3): \ Chn(19) + Rus(18)  $\rightarrow$ Iran(19) / Iran(21)}   \\  \hline 
\end{tabular}
\end{center}
%\vspace*{-1mm}

\begin{tabular}{l|l|l|l}
feature             & IG(val.) & IG(test) & IG(base.)  \\  \hline 
\textbf{domains}    & \, $8.67 \times 10^{-2}$    & \, $2.17 \times 10^{-1}$    & \, $4.51 \times 10^{-1}$   \\
\textbf{node2vec}   & \, $2.25 \times 10^{-1}$    & \, $3.61 \times 10^{-1}$    & \, $1.97 \times 10^{-1}$   \\
\textbf{LE}         & \, $1.05 \times 10^{-4}$    & \, $1.08 \times 10^{-3}$    & \, $4.88 \times 10^{-5}$   \\
\textbf{RWPE}       & \, $1.55 \times 10^{-1}$    & \, $3.83 \times 10^{-1}$    & \, $3.33 \times 10^{-1}$   \\
\textbf{NF}         & \, $7.18 \times 10^{-1}$    & \, $1.01 \times 10^{0}$     & \, $7.83 \times 10^{-1}$   \\
\,  degree          & \, $3.33 \times 10^{-1}$    & \, $2.69 \times 10^{-1}$    & \, $2.60 \times 10^{-1}$   \\
\,  cluster. coef.  & \, $5.06 \times 10^{-3}$      & \, $6.10 \times 10^{-4}$      & \, $4.63 \times 10^{-3}$   \\
\,  betweenness     & \, $7.53 \times 10^{-3}$    & \, $6.51 \times 10^{-2}$    & \, $7.88 \times 10^{-2}$   \\
\,  pagerank        & \, $1.91 \times 10^{-1}$      & \, $3.47 \times 10^{-1}$      & \, $3.58 \times 10^{-1}$   \\
\,  HITS            & \, $1.81 \times 10^{-1}$    & \, $3.32 \times 10^{-1}$    & \, $8.14 \times 10^{-2}$   \\
\end{tabular}
\begin{tabular}{l}
      \textbf{(A1): \ Rus(18)   $ \ \rightarrow \ $   Rus(18) / Rus(20)}   \\  \hline 
\end{tabular}
\end{center}
\vspace*{-1mm}

\begin{tabular}{l|l}
domain              & IG(val.)   \\  \hline 
untappd.com &  \,$4.65 \times 10^{-3}$ \\
senate.gov &  \,$3.80 \times 10^{-3}$ \\
nbcnews.com &  \,$2.35 \times 10^{-3}$ \\
tumblr.com &  -$2.33 \times 10^{-3}$ \\
pscp.tv &  \,$1.85 \times 10^{-3}$ \\
washingtonexam[*].com &  \,$1.82 \times 10^{-3}$ \\
foursquare.com &  -$1.77 \times 10^{-3}$ \\
furnishhome.ru &  -$1.71 \times 10^{-3}$ \\
house.gov &  -$1.65 \times 10^{-3}$ \\
wordpress.com &  -$1.55 \times 10^{-3}$ \\
washingtonpost.com &  -$1.53 \times 10^{-3}$ \\
yahoo.com &  -$1.53 \times 10^{-3}$ \\
fllwrs.com &  -$1.34 \times 10^{-3}$ \\
twittascope.com &  \,$1.32 \times 10^{-3}$ \\
rawstory.com &  -$1.28 \times 10^{-3}$ \\  

\end{tabular}
\begin{tabular}{l|l}
domain              & IG(test)   \\  \hline 
inc.com &  -$8.51 \times 10^{-3}$ \\
soundcloud.com &  \,$5.06 \times 10^{-3}$ \\
yahoo.com &  -$2.82 \times 10^{-3}$ \\
nbcnews.com &  \,$1.81 \times 10^{-3}$ \\
senate.gov &  \,$1.60 \times 10^{-3}$ \\
espn.com &  -$1.58 \times 10^{-3}$ \\
techchrunch.com &  -$1.52 \times 10^{-3}$ \\
change.org &  \,$1.47 \times 10^{-3}$ \\
ebay.com &  -$1.39 \times 10^{-3}$ \\
foursquare.com &  -$1.21 \times 10^{-3}$ \\
usatoday.com &  -$1.18 \times 10^{-3}$ \\
nationalreview.com &  \,$9.91 \times 10^{-4}$ \\
washingtonpost.com &  -$9.65 \times 10^{-4}$ \\
smotrim.ru &  -$9.56 \times 10^{-4}$ \\
sba.gov &  \,$9.19 \times 10^{-4}$ \\

\end{tabular}
\begin{tabular}{l|l}
domain              & IG(base.)   \\  \hline 
nytimes.com &  -$2.08 \times 10^{-2}$ \\
abouthub.info &  -$1.30 \times 10^{-2}$ \\
conta.cc &  -$1.08 \times 10^{-2}$ \\
politico.com &  -$1.08 \times 10^{-2}$ \\
senate.gov &  \,$9.19 \times 10^{-3}$ \\
abcnews.com &  -$6.90 \times 10^{-3}$ \\
reddit.com &  -$6.53 \times 10^{-3}$ \\
github.com &  -$6.22 \times 10^{-3}$ \\
mailchimp.com &  -$5.98 \times 10^{-3}$ \\
wsj.com &  -$5.95 \times 10^{-3}$ \\
wabcradio.com &  -$5.86 \times 10^{-3}$ \\
instagram.com &  -$5.78 \times 10^{-3}$ \\
hubs.ly &  -$5.59 \times 10^{-3}$ \\
foxnews.com &  -$5.54 \times 10^{-3}$ \\
msn.com &  -$5.39 \times 10^{-3}$ \\

\end{tabular}
\centering

\centering
\begin{center}
\begin{tabular}{l}
      \textbf{(A2): \ Chn(19) $ \ \rightarrow \ $ Chn(19) / Chn(20)}   \\  \hline 
\end{tabular}
\end{center}
\vspace*{-1mm}

\begin{tabular}{l|l}
domain              & IG(val.)   \\  \hline 
cnn.com &  -$2.88 \times 10^{-3}$ \\
washingtonpost.com &  -$2.49 \times 10^{-3}$ \\
cdt.org &  \, $2.16 \times 10^{-3}$ \\
wordpress.com &  -$1.63 \times 10^{-3}$ \\
wsj.com &  -$1.59 \times 10^{-3}$ \\
medium.com &  -$1.11 \times 10^{-3}$ \\
bloomberg.com &  \, $9.32 \times 10^{-4}$ \\
eventbrite.com &  -$8.78 \times 10^{-4}$ \\
theconversation.com &  \, $7.66 \times 10^{-4}$ \\
yahoo.com &  -$7.61 \times 10^{-4}$ \\
ap.org &  \, $7.39 \times 10^{-4}$ \\
inewsource.org &  \, $6.83 \times 10^{-4}$ \\
www.gov.uk &  -$6.53 \times 10^{-4}$ \\
mktw.net &  -$6.42 \times 10^{-4}$ \\
sen.gov &  -$6.28 \times 10^{-4}$ \\

\end{tabular}
\begin{tabular}{l|l}
domain              & IG(test)   \\  \hline 
justunfollow.com &  \, $5.48 \times 10^{-3}$ \\
etsy.com &  -$7.58 \times 10^{-4}$ \\
tumblr.com &  -$5.40 \times 10^{-4}$ \\
yahoo.com &  -$4.56 \times 10^{-4}$ \\
cnn.com &  -$4.53 \times 10^{-4}$ \\
foursquare.com &  -$3.83 \times 10^{-4}$ \\
house.gov &  -$3.57 \times 10^{-4}$ \\
medium.com &  -$3.50 \times 10^{-4}$ \\
apnews.com &  \, $2.57 \times 10^{-4}$ \\
conservativejunc[*].com &  \, $2.54 \times 10^{-4}$ \\
twittascope.com &  \, $2.25 \times 10^{-4}$ \\
sba.gov &  \, $2.12 \times 10^{-4}$ \\
theconversation.com &  -$1.62 \times 10^{-4}$ \\
wired.com &  -$1.36 \times 10^{-4}$ \\
github.com &  -$1.29 \times 10^{-4}$ \\

\end{tabular}
\begin{tabular}{l|l}
domain              & IG(base.)   \\  \hline 
nytimes.com &  -$2.08 \times 10^{-2}$ \\
abouthub.info &  -$1.30 \times 10^{-2}$ \\
conta.cc &  -$1.08 \times 10^{-2}$ \\
politico.com &  -$1.08 \times 10^{-2}$ \\
senate.gov &  \,$9.19 \times 10^{-3}$ \\
abcnews.com &  -$6.90 \times 10^{-3}$ \\
reddit.com &  -$6.53 \times 10^{-3}$ \\
github.com &  -$6.22 \times 10^{-3}$ \\
mailchimp.com &  -$5.98 \times 10^{-3}$ \\
wsj.com &  -$5.95 \times 10^{-3}$ \\
wabcradio.com &  -$5.86 \times 10^{-3}$ \\
instagram.com &  -$5.78 \times 10^{-3}$ \\
hubs.ly &  -$5.59 \times 10^{-3}$ \\
foxnews.com &  -$5.54 \times 10^{-3}$ \\
msn.com &  -$5.39 \times 10^{-3}$ \\

\end{tabular}
\vspace*{0mm}
\centering
\centering
\begin{center}
\begin{tabular}{l}
      \textbf{(A3): \ Iran(19) $ \ \rightarrow \ $ Iran(19) / Iran(21)}   \\  \hline 
\end{tabular}
\end{center}
\vspace*{-1mm}

\begin{tabular}{l|l}
domain              & IG(val.)   \\  \hline 
huffpost.com &  -$4.25 \times 10^{-3}$ \\
foursquare.com &  -$3.89 \times 10^{-3}$ \\
medium.com &  -$3.68 \times 10^{-3}$ \\
untappd.com &  \, $3.58 \times 10^{-3}$ \\
cnn.com &  -$3.09 \times 10^{-3}$ \\
senate.gov &  \, $2.82 \times 10^{-3}$ \\
house.gov &  -$2.66 \times 10^{-3}$ \\
etsy.com &  -$2.41 \times 10^{-3}$ \\
apple.news &  -$2.34 \times 10^{-3}$ \\
economist.com &  \, $2.19 \times 10^{-3}$ \\
abouthub.info &  -$2.14 \times 10^{-3}$ \\
yahoo.com &  -$2.13 \times 10^{-3}$ \\
amazon.com &  -$2.05 \times 10^{-3}$ \\
twittascope.com &  -$1.79 \times 10^{-3}$ \\
tumblr.com &  -$1.73 \times 10^{-3}$ \\

\end{tabular}
\begin{tabular}{l|l}
domain              & IG(test)   \\  \hline 
untappd.com &  \, $2.41 \times 10^{-2}$ \\
gofundme.com &  \, $1.87 \times 10^{-2}$ \\
twittascope.com &  -$1.34 \times 10^{-2}$ \\
bbc.co.uk &  \, $1.24 \times 10^{-2}$ \\
wired.com &  -$9.16 \times 10^{-3}$ \\
iheart.com &  \, $8.79 \times 10^{-3}$ \\
npr.org &  \, $8.12 \times 10^{-3}$ \\
senate.gov &  \, $7.63 \times 10^{-3}$ \\
washingtonexaminer.com &  \, $6.55 \times 10^{-3}$ \\
house.gov &  -$6.23 \times 10^{-3}$ \\
justunfollow.com &  \, $6.04 \times 10^{-3}$ \\
wordpress.com &  -$5.87 \times 10^{-3}$ \\
tumblr.com &  -$5.75 \times 10^{-3}$ \\
economist.com &  \, $5.54 \times 10^{-3}$ \\
bloomberg.com &  \, $5.01 \times 10^{-3}$ \\

\end{tabular}
\begin{tabular}{l|l}
domain              & IG(base.)   \\  \hline 
nytimes.com &  -$1.83 \times 10^{-2}$ \\
abouthub.info &  -$1.12 \times 10^{-2}$ \\
politico.com &  -$1.00 \times 10^{-2}$ \\
conta.cc &  -$9.88 \times 10^{-3}$ \\
senate.gov &  \, $9.27 \times 10^{-3}$ \\
abcnews.com &  -$6.67 \times 10^{-3}$ \\
reddit.com &  -$5.96 \times 10^{-3}$ \\
wsj.com &  -$5.94 \times 10^{-3}$ \\
github.com &  -$5.58 \times 10^{-3}$ \\
mailchimp.com &  -$5.53 \times 10^{-3}$ \\
wabcradio.com &  -$5.32 \times 10^{-3}$ \\
hubs.ly &  -$5.23 \times 10^{-3}$ \\
instagram.com &  -$5.16 \times 10^{-3}$ \\
foxnews.com &  -$5.10 \times 10^{-3}$ \\
msn.com &  -$4.86 \times 10^{-3}$ \\

\end{tabular}
\end{table}
\vspace*{-2cm}
\begin{table}[]
\begin{center}
\begin{tabular}{l}
      \textbf{(B1): \ Chn(19) + Iran(19)  $\rightarrow$ Rus(18) / Rus(20)}   \\  \hline 
\end{tabular}
\end{center}
\vspace*{-1mm}

\begin{tabular}{l|l}
domain              & IG(val.)   \\  \hline 
nbcnews.com &  \, $3.28 \times 10^{-3}$ \\
tumblr.com &  -$2.85 \times 10^{-3}$ \\
house.gov &  -$2.78 \times 10^{-3}$ \\
senate.gov &  \, $2.50 \times 10^{-3}$ \\
pscp.tv &  \, $2.41 \times 10^{-3}$ \\
foursquare.com &  -$2.16 \times 10^{-3}$ \\
wordpress.com &  -$2.05 \times 10^{-3}$ \\
thehill.com &  -$2.01 \times 10^{-3}$ \\
washingtonpost.com &  -$1.95 \times 10^{-3}$ \\
furnishhome.ru &  -$1.84 \times 10^{-3}$ \\
bbc.co.uk &  \, $1.51 \times 10^{-3}$ \\
forbes.com &  -$1.44 \times 10^{-3}$ \\
yahoo.com &  -$1.41 \times 10^{-3}$ \\
bglradio.net &  -$1.41 \times 10^{-3}$ \\
fllwrs.com &  -$1.36 \times 10^{-3}$ \\

\end{tabular}
\begin{tabular}{l|l}
domain              & IG(test)   \\  \hline 
inc.com &  -$7.94 \times 10^{-3}$ \\
yahoo.com &  -$3.76 \times 10^{-3}$ \\
nbcnews.com &  \, $2.32 \times 10^{-3}$ \\
foursquare.com &  -$1.88 \times 10^{-3}$ \\
soundcloud.com &  \, $1.69 \times 10^{-3}$ \\
espn.com &  -$1.34 \times 10^{-3}$ \\
usatoday.com &  -$1.16 \times 10^{-3}$ \\
washingtonpost.com &  -$1.15 \times 10^{-3}$ \\
change.org &  \, $1.11 \times 10^{-3}$ \\
apnews.com &  \, $1.06 \times 10^{-3}$ \\
house.gov &  -$1.05 \times 10^{-3}$ \\
sba.gov &  \, $9.44 \times 10^{-4}$ \\
senate.gov &  \, $9.17 \times 10^{-4}$ \\
pinterest.com &  -$8.24 \times 10^{-4}$ \\
huffpost.com &  -$7.92 \times 10^{-4}$ \\

\end{tabular}
\begin{tabular}{l|l}
domain              & IG(base.)   \\  \hline 
nytimes.com &  -$2.07 \times 10^{-2}$ \\
abouthub.info &  -$1.22 \times 10^{-2}$ \\
politico.com &  -$1.09 \times 10^{-2}$ \\
conta.cc &  -$1.08 \times 10^{-2}$ \\
senate.gov &  \, $8.49 \times 10^{-3}$ \\
abcnews.com &  -$7.85 \times 10^{-3}$ \\
reddit.com &  -$6.85 \times 10^{-3}$ \\
mailchimp.com &  -$6.82 \times 10^{-3}$ \\
wsj.com &  -$6.40 \times 10^{-3}$ \\
github.com &  -$6.19 \times 10^{-3}$ \\
wabcradio.com &  -$6.12 \times 10^{-3}$ \\
hubs.ly &  -$5.82 \times 10^{-3}$ \\
foxnews.com &  -$5.82 \times 10^{-3}$ \\
instagram.com &  -$5.75 \times 10^{-3}$ \\
msn.com &  -$5.26 \times 10^{-3}$ \\

\end{tabular}
\centering

\centering
\begin{center}
\begin{tabular}{l}
      \textbf{(B2): \ Rus(18) + Iran(19)  $\rightarrow$ Chn(19) / Chn(20)}   \\  \hline 
\end{tabular}
\end{center}
\vspace*{-1mm}

\begin{tabular}{l|l}
domain              & IG(val.)   \\  \hline 
washingtonpost.com &  -$2.20 \times 10^{-3}$ \\
cnn.com &  -$2.02 \times 10^{-3}$ \\
twittascope.com &  -$1.56 \times 10^{-3}$ \\
wordpress.com &  -$1.09 \times 10^{-3}$ \\
senate.gov &  \, $1.04 \times 10^{-3}$ \\
cdt.org &  \, $9.19 \times 10^{-4}$ \\
yahoo.com &  -$8.57 \times 10^{-4}$ \\
sen.gov &  -$8.55 \times 10^{-4}$ \\
theconversation.com &  \, $8.21 \times 10^{-4}$ \\
medium.com &  -$7.94 \times 10^{-4}$ \\
epsomguardian.co.uk &  \, $7.85 \times 10^{-4}$ \\
msn.com &  -$7.39 \times 10^{-4}$ \\
bloomberg.com &  \, $7.12 \times 10^{-4}$ \\
furnishhome.ru &  -$6.89 \times 10^{-4}$ \\
inewsource.org &  \, $6.69 \times 10^{-4}$ \\ 

\end{tabular}
\begin{tabular}{l|l}
domain              & IG(test)   \\  \hline 
justunfollow.com &  \, $6.73 \times 10^{-3}$ \\
tumblr.com &  -$6.54 \times 10^{-4}$ \\
etsy.com &  -$5.16 \times 10^{-4}$ \\
yahoo.com &  -$5.03 \times 10^{-4}$ \\
cnn.com &  -$4.89 \times 10^{-4}$ \\
foursquare.com &  -$4.69 \times 10^{-4}$ \\
house.gov &  -$3.58 \times 10^{-4}$ \\
conservativejun[*].com &  \, $3.32 \times 10^{-4}$ \\
medium.com &  -$2.83 \times 10^{-4}$ \\
theconversation.com &  -$2.27 \times 10^{-4}$ \\
apnews.com &  \, $2.06 \times 10^{-4}$ \\
github.com &  -$1.98 \times 10^{-4}$ \\
wired.com &  -$1.94 \times 10^{-4}$ \\
sba.gov &  \, $1.66 \times 10^{-4}$ \\
cnsnews.com &  -$1.49 \times 10^{-4}$ \\

\end{tabular}
\begin{tabular}{l|l}
domain              & IG(base.)   \\  \hline 
nytimes.com &  -$1.85 \times 10^{-2}$ \\
abouthub.info &  -$1.06 \times 10^{-2}$ \\
conta.cc &  -$1.04 \times 10^{-2}$ \\
politico.com &  -$1.00 \times 10^{-2}$ \\
senate.gov &  \, $8.92 \times 10^{-3}$ \\
abcnews.com &  -$7.24 \times 10^{-3}$ \\
reddit.com &  -$6.16 \times 10^{-3}$ \\
wsj.com &  -$5.92 \times 10^{-3}$ \\
mailchimp.com &  -$5.55 \times 10^{-3}$ \\
wabcradio.com &  -$5.50 \times 10^{-3}$ \\
hubs.ly &  -$5.48 \times 10^{-3}$ \\
instagram.com &  -$5.29 \times 10^{-3}$ \\
foxnews.com &  -$5.28 \times 10^{-3}$ \\
msn.com &  -$5.02 \times 10^{-3}$ \\
github.com &  -$4.80 \times 10^{-3}$ \\

\end{tabular}

\vspace*{0mm}
\centering
\centering
\begin{center}
\begin{tabular}{l}
      \textbf{(B3): \ Chn(19) + Rus(18)  $\rightarrow$ Iran(19) / Iran(21)}   \\  \hline 
\end{tabular}
\end{center}
\vspace*{-1mm}

\begin{tabular}{l|l}
domain              & IG(val.)   \\  \hline 
foursquare.com &  -$4.15 \times 10^{-3}$ \\
cnn.com &  -$3.91 \times 10^{-3}$ \\
house.gov &  -$3.85 \times 10^{-3}$ \\
medium.com &  -$3.66 \times 10^{-3}$ \\
huffpost.com &  -$3.38 \times 10^{-3}$ \\
senate.gov &  \, $2.67 \times 10^{-3}$ \\
apple.news &  -$2.44 \times 10^{-3}$ \\
amazon.com &  -$2.10 \times 10^{-3}$ \\
greenlifestylech[*].com &  \, $1.84 \times 10^{-3}$ \\
tumblr.com &  -$1.70 \times 10^{-3}$ \\
usa.gov &  -$1.63 \times 10^{-3}$ \\
economist.com &  \, $1.62 \times 10^{-3}$ \\
theguardian.com &  -$1.51 \times 10^{-3}$ \\
yahoo.com &  -$1.46 \times 10^{-3}$ \\
conta.cc &  -$1.37 \times 10^{-3}$ \\

\end{tabular}
\begin{tabular}{l|l}
domain              & IG(test)   \\  \hline 
gofundme.com &  \, $1.80 \times 10^{-2}$ \\
bbc.co.uk &  \, $1.28 \times 10^{-2}$ \\
twittascope.com &  -$9.93 \times 10^{-3}$ \\
house.gov &  -$9.60 \times 10^{-3}$ \\
iheart.com &  \, $7.84 \times 10^{-3}$ \\
wordpress.com &  -$7.82 \times 10^{-3}$ \\
npr.org &  \, $7.49 \times 10^{-3}$ \\
cnn.com &  -$6.56 \times 10^{-3}$ \\
washingtonex[*].com &  \, $6.13 \times 10^{-3}$ \\
senate.gov &  \, $6.10 \times 10^{-3}$ \\
justunfollow.com &  \, $5.54 \times 10^{-3}$ \\
bloomberg.com &  \, $5.52 \times 10^{-3}$ \\
tumblr.com &  -$5.47 \times 10^{-3}$ \\
wired.com &  -$5.17 \times 10^{-3}$ \\
economist.com &  \, $4.89 \times 10^{-3}$ \\

\end{tabular}
\begin{tabular}{l|l}
domain              & IG(base.)   \\  \hline 
nytimes.com &  -$1.95 \times 10^{-2}$ \\
conta.cc &  -$1.12 \times 10^{-2}$ \\
abouthub.info &  -$1.09 \times 10^{-2}$ \\
politico.com &  -$1.04 \times 10^{-2}$ \\
senate.gov &  \, $9.25 \times 10^{-3}$ \\
abcnews.com &  -$7.66 \times 10^{-3}$ \\
reddit.com &  -$6.26 \times 10^{-3}$ \\
wsj.com &  -$5.96 \times 10^{-3}$ \\
github.com &  -$5.93 \times 10^{-3}$ \\
mailchimp.com &  -$5.86 \times 10^{-3}$ \\
wabcradio.com &  -$5.82 \times 10^{-3}$ \\
instagram.com &  -$5.67 \times 10^{-3}$ \\
foxnews.com &  -$5.65 \times 10^{-3}$ \\
hubs.ly &  -$5.40 \times 10^{-3}$ \\
msn.com &  -$5.10 \times 10^{-3}$ \\

\end{tabular}

==> (inline-1) <==
\begin{tabular}{l|r}
             \textbf{indicator} & counts \\ \hline
UNCOMMON &             770187 \\ 
instagram.com &         283505 \\ 
twittascope.com &        91120 \\ 
house.gov &              68485 \\ 
nytimes.com &            58666 \\ 
washingtonpost.com &     37356 \\ 
senate.gov &             28874 \\ 
usa.gov &                20972 \\ 
theguardian.com &        20216 \\ 
huffpost.com &           19937 \\ 
wsj.com &                19904 \\ 
foxnews.com &            19632 \\ 
tumblr.com &             19555 \\ 
pinterest.com &          19031 \\ 
bloomberg.com &          18553 \\ 
foursquare.com &         18350 \\ 
wordpress.com &          17313 \\ 
soundcloud.com &         17177 \\ 
fllwrs.com &             16862 \\ 
apnews.com &             16724 \\ 
swarmapp.com &           15441 \\ 
amazon.com &             14282 \\ 
cnn.com &                14275 \\ 
pscp.tv &                13428 \\ 
usatoday.com &           12696 \\ 
politico.com &           12322 \\ 
thehill.com &            12002 \\ 
medium.com &             11073 \\ 
etsy.com &                9797 \\ 
bbc.co.uk &               9624 \\ 
npr.org &                 9299 \\ 
forbes.com &              8892 \\ 
cnbc.com &                8800 \\ 
linkedin.com &            8664 \\ 
apple.com &               8524 \\ 
github.com &              8477 \\ 
ebay.com &                8190 \\ 
eventbrite.com &          8082 \\ 
crowdfireapp.com &        8039 \\ 
untappd.com &             8009 \\ 
iacr.org &                7715 \\ 
yahoo.com &               6787 \\ 
latimes.com &             6756 \\ 
conta.cc&                6554 \\ 
cbsnews.com &             6546 \\ 
buzzfeed.com &            6486 \\ 
apple.news &              6427 \\ 
www.gov.uk &              6349 \\ 
time.com &                5862 \\ 
abouthub.info &           5761 \\ 
vox.com &                 5596 \\ 
flipit.com &              5560 \\  
        \end{tabular}
    \end{minipage}%
    \begin{minipage}{.33\linewidth}
      \centering
        \begin{tabular}{l|r}
            \textbf{indicator}  & tf-idf \\ \hline
instagram.com &         1464.24 \\ 
house.gov &               511.7 \\ 
fllwrs.com &             477.48 \\ 
soundcloud.com &         417.33 \\ 
twittascope.com &        415.91 \\ 
nytimes.com &            380.88 \\ 
foxnews.com &            289.61 \\ 
espn.com &               288.08 \\ 
washingtonpost.com &     286.39 \\ 
pscp.tv &                 281.8 \\ 
github.com &             250.51 \\ 
www.gov.uk &             240.47 \\ 
wordpress.com &          239.23 \\ 
apple.com &              236.77 \\ 
twitch.tv &              220.57 \\ 
huffpost.com &            219.8 \\ 
tumblr.com &             217.38 \\ 
birdops.com &            210.94 \\ 
snpy.tv &                 210.9 \\ 
foursquare.com &         207.91 \\ 
amazon.com &             206.87 \\ 
theguardian.com &        196.59 \\ 
bbc.co.uk &              195.18 \\ 
atmlb.com &              193.08 \\ 
gofundme.com &           181.99 \\ 
linkedin.com &           175.83 \\ 
uapp.ly &                171.29 \\ 
curiouscat.me &          169.83 \\ 
pinterest.com &          166.41 \\ 
buzzfeed.com &           165.26 \\ 
usa.gov &                164.36 \\ 
conta.cc&               160.76 \\ 
senate.gov &             159.12 \\ 
medium.com &             157.13 \\ 
eventbrite.com &          150.9 \\ 
ble.ac &                 143.32 \\ 
wsj.com &                143.09 \\ 
cnn.com &                139.38 \\ 
hudl.com &               133.94 \\ 
politico.com &            128.7 \\ 
usatoday.com &           126.92 \\ 
forbes.com &             126.03 \\ 
iacr.org &               122.46 \\ 
crowdfireapp.com &       122.11 \\ 
thehill.com &             121.6 \\ 
change.org &             121.29 \\ 
untappd.com &            121.19 \\ 
nfl.com &                117.88 \\ 
npr.org &                114.22 \\ 
abcnews.com &            114.22 \\ 
apple.news &             109.49 \\ 
bible.com &              109.38 \\  
        \end{tabular}
    \end{minipage} 
    \begin{minipage}{.33\linewidth}
      \centering
        \begin{tabular}{l|r}
            \textbf{censored} ($\gamma_{\textrm{max}}$=0.4)  & counts \\ \hline
\textcolor{red}{twitter.com}                        & 1571276 \\
\textcolor{red}{youtube.com}                         & 211489 \\
\textcolor{red}{facebook.com}                        & 106082 \\
\textcolor{red}{vine.co}                              & 25835 \\
\textcolor{red}{ift.tt}                               & 22096 \\
\textcolor{red}{google.com}                           & 17822 \\
\textcolor{red}{blogspot.com}                         & 16239 \\
\textcolor{red}{cnn.it}                                & 8579 \\
\textcolor{red}{reuters.com}                           & 8203 \\
\textcolor{red}{bbc.in}                                & 8193 \\
\textcolor{red}{hill.cm}                               & 7066 \\
\textcolor{red}{fxn.ws}                                & 6111 \\
\textcolor{red}{breitbart.com}                         & 5917 \\
\textcolor{red}{chinanews.com}                         & 5753 \\
\textcolor{red}{telegraph.co.uk}                       & 5287 \\
\textcolor{red}{twimg.com}                             & 5157 \\
\textcolor{red}{vimeo.com}                             & 5028 \\
\textcolor{red}{nypost.com}                            & 5007 \\
\textcolor{red}{etsy.com}                              & 4062 \\
\textcolor{red}{dailycaller.com}                       & 4038 \\
\textcolor{red}{kp.ru}                                 & 3865 \\
\textcolor{red}{spoti.fi}                              & 3850 \\
\textcolor{red}{independent.co.uk}                     & 3839 \\
\textcolor{red}{unfollowspy.com}                       & 3734 \\
\textcolor{red}{t.me}                                  & 3641 \\
\textcolor{red}{vk.com}                                & 3636 \\
\textcolor{red}{livejournal.com}                       & 3621 \\
\textcolor{red}{bbc.com}                               & 3406 \\
\textcolor{red}{spotify.com}                           & 3340 \\
\textcolor{red}{dailymail.co.uk}                       & 3222 \\
\textcolor{red}{newsweek.com}                          & 3189 \\
\textcolor{red}{ruposters.ru}                          & 3170 \\
\textcolor{red}{rusnovosti.ru}                         & 3147 \\
\textcolor{red}{periodismodeportivoin[*].com}       & 3121 \\
\textcolor{red}{twitpic.com}                           & 3070 \\
\textcolor{red}{regnum.ru}                             & 2855 \\
\textcolor{red}{smarturl.it}                           & 2812 \\
\textcolor{red}{lat.ms}                                & 2597 \\
\textcolor{red}{cbsloc.al}                             & 2577 \\
\textcolor{red}{rbc.ru}                                & 2425 \\
\textcolor{red}{dld.bz}                                & 2423 \\
\textcolor{red}{yfrog.com}                             & 2344 \\
\textcolor{red}{washex.am}                             & 2300 \\
\textcolor{red}{read.bi}                               & 2197 \\
\textcolor{red}{soompi.com}                            & 2192 \\
\textcolor{red}{chicagotribune.com}                    & 2182 \\
\textcolor{red}{washingtontimes.com}                   & 2177 \\
\textcolor{red}{theblaze.com}                          & 2176 \\
\textcolor{red}{mash.to}                               & 2031 \\
\textcolor{red}{conscores.org}                         & 2010 \\
\textcolor{red}{miamiherald.com}                       & 2002 \\
\textcolor{red}{sfgate.com}                            & 1895 \\
        \end{tabular}
\begin{tabular}{l|r}
             \textbf{indicator} & counts \\ \hline
UNCOMMON &                 101869 \\ 
instagram.com &              27361 \\ 
washingtonpost.com &         16305 \\ 
foxnews.com &                12065 \\ 
nytimes.com &                 6143 \\ 
usatoday.com &                4831 \\ 
huffpost.com &                4520 \\ 
theguardian.com &             4220 \\ 
wordpress.com &               3965 \\ 
tumblr.com &                  3242 \\ 
soundcloud.com &              3190 \\ 
politico.com &                2769 \\ 
cnn.com &                     2529 \\ 
apnews.com &                  2315 \\ 
wsj.com &                     2306 \\ 
rawstory.com &                1892 \\ 
bloomberg.com &               1867 \\ 
thehill.com &                 1805 \\ 
pscp.tv &                     1634 \\ 
washingtonexaminer.com &      1589 \\ 
abcnews.com &                 1563 \\ 
wikipedia.org &               1504 \\ 
amazon.com &                  1432 \\ 
buzzfeed.com &                1391 \\ 
nbcnews.to &                  1384 \\ 
freebeacon.com &              1321 \\ 
townhall.com &                1285 \\ 
time.com &                    1264 \\ 
swarmapp.com &                1218 \\ 
yahoo.com &                   1185 \\ 
medium.com &                  1057 \\ 
apple.com &                   1009 \\ 
cbsnews.com &                  991 \\ 
vice.com &                     979 \\ 
latimes.com &                  882 \\ 
nationalreview.com &           830 \\ 
snpy.tv &                      782 \\ 
dailywire.com &                745 \\ 
motherjones.com &              679 \\ 
npr.org &                      672 \\ 
shareaholic.com &              671 \\ 
usa.gov &                      663 \\ 
sdelanounas.ru &               647 \\ 
msnbc.com &                    626 \\ 
slate.me &                     608 \\ 
apple.news &                   604 \\ 
bbc.co.uk &                    593 \\ 
redstate.com &                 589 \\ 
thedailybeast.com &            586 \\ 
lifenews.com &                 575 \\ 
twittascope.com &              549 \\ 
cnbc.com &                     541 \\  
        \end{tabular}
    \end{minipage}%
    \begin{minipage}{.33\linewidth}
      \centering
        \begin{tabular}{l|r}
            \textbf{indicator}  & tf-idf \\ \hline
 instagram.com &          501.11 \\ 
cnn.com &                481.74 \\ 
wikipedia.org &          263.78 \\ 
oprf.ru &                257.69 \\ 
sdelanounas.ru &         216.52 \\ 
swarmapp.com &           180.14 \\ 
dni.ru &                 137.09 \\ 
nytimes.com &            118.84 \\ 
rvns.co &                108.87 \\ 
ukraina.ru &              99.21 \\ 
tumblr.com &               98.1 \\ 
iz.ru &                   84.76 \\ 
crowdfireapp.com &        57.37 \\ 
theguardian.com &         56.06 \\ 
wordpress.com &           54.68 \\ 
huffpost.com &            53.88 \\ 
whitehouse.gov &          48.24 \\ 
apple.com &               47.39 \\ 
change.org &              46.88 \\ 
snpy.tv &                 44.71 \\ 
soundcloud.com &          43.95 \\ 
washingtonpost.com &      42.22 \\ 
sky.com &                 40.49 \\ 
foxnews.com &             39.41 \\ 
afp.com &                 39.19 \\ 
bbc.co.uk &               39.09 \\ 
wsj.com &                 38.62 \\ 
golos-dnr.ru &            35.71 \\ 
amazon.com &              32.78 \\ 
usatoday.com &            29.25 \\ 
rusnext.ru &              27.76 \\ 
salon.com &               23.24 \\ 
espn.com &                22.94 \\ 
pscp.tv &                 22.73 \\ 
msn.com &                 22.29 \\ 
rawstory.com &            21.05 \\ 
nbcnews.to &              20.51 \\ 
vice.com &                18.93 \\ 
sumall.com &              18.38 \\ 
politico.com &            18.36 \\ 
buzzfeed.com &            18.19 \\ 
bloomberg.com &           18.17 \\ 
time.com &                17.77 \\ 
iheart.com &              17.55 \\ 
freebeacon.com &          17.09 \\ 
apnews.com &              16.67 \\ 
uapp.ly &                 16.66 \\ 
healthcare.gov &          16.47 \\ 
businessinsider.com &     15.61 \\ 
aka.ms &                  15.27 \\ 
economist.com &           15.03 \\ 
atmlb.com &               14.67 \\ 
        \end{tabular}
    \end{minipage} 
    \begin{minipage}{.33\linewidth}
      \centering
        \begin{tabular}{l|r}
            \textbf{censored} ($\gamma_{\textrm{max}}$=0.4)  & counts \\ \hline
\textcolor{red}{livejournal.com}       & 617933 \\
\textcolor{red}{riafan.ru}             & 452984 \\
\textcolor{red}{twitter.com}           & 285859 \\
\textcolor{red}{ria.ru}                & 166088 \\
\textcolor{red}{yandex.ru}             & 152580 \\
\textcolor{red}{gazeta.ru}             & 129518 \\
\textcolor{red}{youtube.com}           & 122115 \\
\textcolor{red}{rt.com}                 & 84782 \\
\textcolor{red}{ift.tt}                 & 64237 \\
\textcolor{red}{nevnov.ru}              & 63584 \\
\textcolor{red}{vesti.ru}               & 52729 \\
\textcolor{red}{kievsmi.net}            & 50567 \\
\textcolor{red}{vk.com}                 & 45196 \\
\textcolor{red}{kiev-news.com}          & 44616 \\
\textcolor{red}{inforeactor.ru}         & 39339 \\
\textcolor{red}{championat.com}         & 35713 \\
\textcolor{red}{lenta.ru}               & 34658 \\
\textcolor{red}{tass.ru}                & 33355 \\
\textcolor{red}{emaidan.com.ua}         & 33270 \\
\textcolor{red}{vine.co}                & 25509 \\
\textcolor{red}{vk.cc}                  & 23394 \\
\textcolor{red}{lifenews.ru}            & 23009 \\
\textcolor{red}{rbc.ru}                 & 22143 \\
\textcolor{red}{podrobnosti.biz}        & 21969 \\
\textcolor{red}{nahnews.com.ua}         & 21049 \\
\textcolor{red}{izvestia.ru}            & 20644 \\
\textcolor{red}{fontanka.ru}            & 20545 \\
\textcolor{red}{e1.ru}                  & 20142 \\
\textcolor{red}{exerciseworkout.pw}     & 17285 \\
\textcolor{red}{mr-7.ru}                & 17228 \\
\textcolor{red}{losefattips.pw}         & 16805 \\
\textcolor{red}{facebook.com}           & 16364 \\
\textcolor{red}{breitbart.com}          & 16292 \\
\textcolor{red}{twib.in}                & 16089 \\
\textcolor{red}{cbslocal.com}           & 15810 \\
\textcolor{red}{om1.ru}                 & 15372 \\
\textcolor{red}{prokazan.ru}            & 14887 \\
\textcolor{red}{inosmi.ru}              & 14757 \\
\textcolor{red}{msk.ru}                 & 14590 \\
\textcolor{red}{ksnt.com}               & 14572 \\
\textcolor{red}{dailym.ai}              & 14435 \\
\textcolor{red}{tvrain.ru}              & 14293 \\
\textcolor{red}{161.ru}                 & 13696 \\
\textcolor{red}{newsnn.ru}              & 13608 \\
\textcolor{red}{trkterra.ru}            & 13468 \\
\textcolor{red}{meduza.io}              & 13455 \\
\textcolor{red}{sport-express.ru}       & 13349 \\
\textcolor{red}{74.ru}                  & 13024 \\
\textcolor{red}{burnfat.pw}             & 12865 \\
\textcolor{red}{exercisequote.pw}       & 12396 \\
\textcolor{red}{newinform.com}          & 12350 \\
\textcolor{red}{losefat.pw}             & 11831 \\
        \end{tabular}
\begin{tabular}{l|r}
             \textbf{indicator} & counts \\ \hline
UNCOMMON &             131091 \\ 
instagram.com &          17516 \\ 
nytimes.com &             8756 \\ 
tumblr.com &              6757 \\ 
soundcloud.com &          5850 \\ 
bbc.co.uk &               3153 \\ 
uapp.ly &                 2514 \\ 
wordpress.com &           1902 \\ 
forbes.com &              1824 \\ 
etsy.com &                1720 \\ 
latimes.com &             1598 \\ 
pscp.tv &                 1486 \\ 
amazon.com &              1205 \\ 
huffpost.com &            1109 \\ 
espn.com &                1044 \\ 
twitch.tv &                990 \\ 
fllwrs.com &               906 \\ 
apple.com &                878 \\ 
wsj.com &                  848 \\ 
cnn.com &                  818 \\ 
crowdfireapp.com &         741 \\ 
foursquare.com &           666 \\ 
tcrn.ch &                  656 \\ 
foxnews.com &              617 \\ 
datpiff.com &              605 \\ 
yahoo.com &                569 \\ 
theguardian.com &          539 \\ 
engadget.com &             532 \\ 
curiouscat.me &            523 \\ 
gigam.es &                 492 \\ 
feedly.com &               398 \\ 
twittascope.com &          396 \\ 
washingtonpost.com &       383 \\ 
typepad.com &              379 \\ 
swarmapp.com &             345 \\ 
justunfollow.com &         338 \\ 
pinterest.com &            328 \\ 
pulse.me &                 327 \\ 
military.com &             297 \\ 
mashable.com &             290 \\ 
linkedin.com &             287 \\ 
flickr.com &               274 \\ 
nba.com &                  262 \\ 
patch.com &                257 \\ 
bloomberg.com &            246 \\ 
microsoft.com &            233 \\ 
natgeo.com &               226 \\ 
justgiving.com &           224 \\ 
usatoday.com &             224 \\ 
usa.gov &                  212 \\ 
foodandwine.com &          205 \\ 
thinkprogress.org &        197 \\      
        \end{tabular}
    \end{minipage}%
    \begin{minipage}{.33\linewidth}
      \centering
        \begin{tabular}{l|r}
            \textbf{indicator}  & tf-idf \\ \hline
instagram.com &          110.62 \\ 
forbes.com &             101.06 \\ 
wsj.com &                 83.31 \\ 
nba.com &                 74.34 \\ 
pscp.tv &                  57.7 \\ 
twitch.tv &               49.74 \\ 
tumblr.com &              45.29 \\ 
uapp.ly &                  43.4 \\ 
nytimes.com &             42.68 \\ 
curiouscat.me &           39.99 \\ 
time.com &                39.77 \\ 
soundcloud.com &          34.44 \\ 
natgeo.com &              34.39 \\ 
apple.com &               33.13 \\ 
amazon.com &              30.43 \\ 
app.link &                27.99 \\ 
scmp.com &                25.93 \\ 
reddit.com &              25.87 \\ 
wordpress.com &           23.63 \\ 
amazonaws.com &           23.25 \\ 
bbc.co.uk &               22.29 \\ 
fllwrs.com &              20.95 \\ 
foodandwine.com &         20.42 \\ 
crowdfireapp.com &        19.81 \\ 
variety.com &             18.58 \\ 
onlyfans.com &            18.12 \\ 
cnn.com &                 17.64 \\ 
yahoo.com &               17.48 \\ 
justunfollow.com &         17.4 \\ 
ew.com &                  16.95 \\ 
pinterest.com &           16.09 \\ 
politico.com &            15.68 \\ 
younow.com &              15.43 \\ 
flickr.com &              15.26 \\ 
linkfire.com &            14.85 \\ 
espn.com &                14.37 \\ 
fiverr.com &              14.09 \\ 
etsy.com &                13.74 \\ 
theguardian.com &         13.05 \\ 
cbsnews.com &             12.99 \\ 
shareaholic.com &         12.79 \\ 
cntraveler.com &          12.54 \\ 
foursquare.com &          12.32 \\ 
facebook.com &            12.06 \\ 
medium.com &              11.75 \\ 
ebay.com &                11.33 \\ 
nbcsports.com &           10.98 \\ 
eonline.com &             10.71 \\ 
bleacherreport.com &       10.7 \\ 
pagesix.com &             10.48 \\ 
theglobeandmail.com &     10.46 \\ 
washingtonpost.com &      10.44 \\              
        \end{tabular}
    \end{minipage}
        \begin{minipage}{.33\linewidth}
      \centering
        \begin{tabular}{l|r}
            \textbf{censored} ($\gamma_{\textrm{max}}$=0.4)  & counts \\ \hline
\textcolor{red}{twitter.com}                     & 526189 \\
\textcolor{red}{dld.bz}                          & 195629 \\
\textcolor{red}{youtube.com}                     & 137703 \\
\textcolor{red}{feedburner.com}                  & 115155 \\
\textcolor{red}{miss50percent.de}                & 107453 \\
\textcolor{red}{happymuslimfamily.net}            & 62821 \\
\textcolor{red}{ift.tt}                           & 52636 \\
\textcolor{red}{blogspot.com}                     & 43738 \\
\textcolor{red}{tandl.me}                         & 43348 \\
\textcolor{red}{telkomsel.com}                    & 19472 \\
\textcolor{red}{mychinanews.com}                  & 19221 \\
\textcolor{red}{google.com}                       & 19212 \\
\textcolor{red}{favstar.fm}                       & 18991 \\
\textcolor{red}{tsel.me}                          & 18721 \\
\textcolor{red}{iphonehacks.com}                  & 18097 \\
\textcolor{red}{facebook.com}                     & 18028 \\
\textcolor{red}{hampersbylucy.co.uk}              & 16229 \\
\textcolor{red}{entrepreneur.com}                 & 15844 \\
\textcolor{red}{g1entretenimento.com}             & 15543 \\
\textcolor{red}{bbc.in}                           & 12567 \\
\textcolor{red}{kom.ps}                           & 12233 \\
\textcolor{red}{tistory.com}                      & 11974 \\
\textcolor{red}{rol.co.id}                        & 11776 \\
\textcolor{red}{curiosidadeeinformacao.com}       & 11416 \\
\textcolor{red}{chinanews.com}                    & 11414 \\
\textcolor{red}{feedsportal.com}                  & 11266 \\
\textcolor{red}{blingbling.guru}                  & 11177 \\
\textcolor{red}{na-ss.com}                        & 10750 \\
\textcolor{red}{ask.fm}                           & 10293 \\
\textcolor{red}{twitpic.com}                      & 10112 \\
\textcolor{red}{herokuapp.com}                     & 9163 \\
\textcolor{red}{seocheckout.com}                   & 9084 \\
\textcolor{red}{cgtn.com}                          & 9033 \\
\textcolor{red}{okezone.com}                       & 8969 \\
\textcolor{red}{noticiasboa.com}                   & 8420 \\
\textcolor{red}{mejorsaludybelleza.com}            & 8304 \\
\textcolor{red}{ithome.com}                        & 7987 \\
\textcolor{red}{osversos.com}                      & 7909 \\
\textcolor{red}{nicovideo.jp}                      & 7254 \\
\textcolor{red}{antonioarzola.net}                 & 7057 \\
\textcolor{red}{thingstodoinleicester.com}         & 6607 \\
\textcolor{red}{segurosdecochebaratos101.com}      & 6354 \\
\textcolor{red}{top-domains.ch}                    & 6167 \\
\textcolor{red}{sinaimg.cn}                        & 5917 \\
\textcolor{red}{sina.com.cn}                       & 5664 \\
\textcolor{red}{dlcconcepts.com}                   & 5513 \\
\textcolor{red}{envoque.news}                      & 5374 \\
\textcolor{red}{aplitrak.com}                      & 4638 \\
\textcolor{red}{ecns.cn}                           & 4533 \\
\textcolor{red}{roundteam.co}                      & 4498 \\
\textcolor{red}{tmi.me}                            & 4495 \\
\textcolor{red}{tuguchis.mx}                       & 4384 \\
        \end{tabular}
\begin{tabular}{l|r}
             \textbf{indicator} & counts \\ \hline
UNCOMMON &                 511760 \\ 
instagram.com &              13943 \\ 
theguardian.com &             2506 \\ 
amazon.com &                  1980 \\ 
nytimes.com &                 1977 \\ 
wordpress.com &               1768 \\ 
huffpost.com &                1602 \\ 
bbc.co.uk &                   1368 \\ 
reddit.com &                  1223 \\ 
pscp.tv &                     1221 \\ 
washingtonpost.com &          1155 \\ 
cnn.com &                     1140 \\ 
bloomberg.com &               1077 \\ 
fllwrs.com &                   909 \\ 
npr.org &                      883 \\ 
pinterest.com &                863 \\ 
ebay.com &                     826 \\ 
soundcloud.com &               824 \\ 
cnbc.com &                     673 \\ 
rawstory.com &                 570 \\ 
yahoo.com &                    508 \\ 
mirror.co.uk &                 483 \\ 
oregonlive.com &               470 \\ 
politico.com &                 459 \\ 
etsy.com &                     448 \\ 
usatoday.com &                 411 \\ 
change.org &                   404 \\ 
forbes.com &                   373 \\ 
medium.com &                   332 \\ 
apple.com &                    327 \\ 
wikipedia.org &                326 \\ 
wsj.com &                      324 \\ 
salon.com &                    297 \\ 
vice.com &                     296 \\ 
economist.com &                293 \\ 
ebay.to &                      263 \\ 
apnews.com &                   254 \\ 
tumblr.com &                   252 \\ 
thinkprogress.org &            231 \\ 
sky.com &                      231 \\ 
vox.com &                      228 \\ 
foxnews.com &                  228 \\ 
thehill.com &                  222 \\ 
nbcnews.com &                  218 \\ 
scientificamerican.com &       217 \\ 
time.com &                     212 \\ 
cbsnews.com &                  209 \\ 
ft.com &                       208 \\ 
talkingpointsmemo.com &        200 \\ 
go.com &                       199 \\ 
abcnews.com &                  195 \\ 
businessinsider.com &          188 \\  
        \end{tabular}
    \end{minipage}%
    \begin{minipage}{.33\linewidth}
      \centering
        \begin{tabular}{l|r}
            \textbf{indicator}  & tf-idf \\ \hline
 instagram.com &             242.26 \\ 
theguardian.com &           184.91 \\ 
pscp.tv &                   158.72 \\ 
amazon.com &                 97.03 \\ 
mirror.co.uk &               95.83 \\ 
reddit.com &                 92.89 \\ 
soundcloud.com &             87.84 \\ 
huffpost.com &               75.28 \\ 
wikipedia.org &              73.22 \\ 
nytimes.com &                 73.2 \\ 
wordpress.com &              72.01 \\ 
ebay.com &                   68.85 \\ 
bbc.co.uk &                  67.95 \\ 
cnn.com &                    57.24 \\ 
change.org &                 53.08 \\ 
bloomberg.com &              50.72 \\ 
washingtonpost.com &         47.99 \\ 
fllwrs.com &                 47.48 \\ 
pinterest.com &              45.27 \\ 
swarmapp.com &               44.21 \\ 
medium.com &                 43.87 \\ 
npr.org &                    43.29 \\ 
oregonlive.com &             41.59 \\ 
rawstory.com &               38.14 \\ 
buffer.com &                 37.78 \\ 
altnews.in &                 37.41 \\ 
etsy.com &                   36.85 \\ 
yahoo.com &                  34.42 \\ 
wef.ch &                      33.9 \\ 
metro.co.uk &                 33.5 \\ 
apnews.com &                 33.33 \\ 
afp.com &                    28.55 \\ 
ebay.to &                    26.87 \\ 
cnbc.com &                   25.59 \\ 
sky.com &                    25.35 \\ 
sumall.com &                 25.23 \\ 
politico.com &               24.88 \\ 
cpix.me &                    24.49 \\ 
theintercept.com &           24.15 \\ 
thehill.com &                23.77 \\ 
salon.com &                  23.67 \\ 
huffingtonpost.co.uk &       22.06 \\ 
apple.com &                  21.29 \\ 
google.co.uk &               20.12 \\ 
thetimes.co.uk &             20.04 \\ 
ynetnews.com &               19.95 \\ 
economist.com &              19.44 \\ 
scientificamerican.com &     19.31 \\ 
thinkprogress.org &          19.15 \\ 
go.com &                     18.68 \\ 
irishtimes.com &             18.54 \\ 
vice.com &                   18.42 \\ 
        \end{tabular}
    \end{minipage} 
        \begin{minipage}{.33\linewidth}
      \centering
        \begin{tabular}{l|r}
            \textbf{censored} ($\gamma_{\textrm{max}}$=0.4)  & counts \\ \hline
\textcolor{red}{awdnews.com}                                         & 332374 \\
\textcolor{red}{twitter.com}                                         & 241386 \\
\textcolor{red}{irib.ir}                                             & 217793 \\
\textcolor{red}{parstoday.com}                                       & 153488 \\
\textcolor{red}{tel-avivtimes.com}                                   & 143601 \\
\textcolor{red}{countdown2040.com}                                   & 139262 \\
\textcolor{red}{nilenetonline.com}                                   & 113892 \\
\textcolor{red}{youtube.com}                                          & 97822 \\
\textcolor{red}{sahartv.ir}                                           & 68003 \\
\textcolor{red}{ift.tt}                                               & 61936 \\
\textcolor{red}{whatsupic.com}                                        & 56026 \\
\textcolor{red}{hugedomains.com}                                      & 53051 \\
\textcolor{red}{7sabah.com}                                           & 40922 \\
\textcolor{red}{blogspot.com}                                         & 37202 \\
\textcolor{red}{iuvmpress.com}                                        & 37175 \\
\textcolor{red}{7sabah.com.tr}                                        & 36348 \\
\textcolor{red}{facebook.com}                                         & 31935 \\
\textcolor{red}{rt.com}                                               & 30039 \\
\textcolor{red}{libertyfrontpress.com}                                & 26177 \\
\textcolor{red}{al-hadath24.com}                                      & 25096 \\
\textcolor{red}{beritadunia.net}                                      & 24965 \\
\textcolor{red}{realnienovosti.com}                                   & 24529 \\
\textcolor{red}{hindkhabar.in}                                        & 23440 \\
\textcolor{red}{sachtimes.com}                                        & 23102 \\
\textcolor{red}{alwaght.com}                                          & 18792 \\
\textcolor{red}{whatthebeep.in}                                       & 16635 \\
\textcolor{red}{islamtimes.org}                                       & 15430 \\
\textcolor{red}{iuvmonline.com}                                       & 15004 \\
\textcolor{red}{alwasatnews.com}                                      & 14972 \\
\textcolor{red}{jordan-times.com}                                     & 14943 \\
\textcolor{red}{hindkhabar.com}                                       & 12604 \\
\textcolor{red}{hourriya-tagheer.org}                                 & 12354 \\
\textcolor{red}{theroot.com}                                          & 12111 \\
\textcolor{red}{qudspal.com}                                          & 11930 \\
\textcolor{red}{documentinterdit.com}                                 & 11816 \\
\textcolor{red}{nthnews.net}                                          & 11690 \\
\textcolor{red}{ptv.io}                                               & 11540 \\
\textcolor{red}{telegram.me}                                           & 8909 \\
\textcolor{red}{jamnews.ir}                                            & 8302 \\
\textcolor{red}{yedinot.com}                                           & 8167 \\
\textcolor{red}{al-saudia.net}                                         & 8143 \\
\textcolor{red}{alwaienews.net}                                        & 7902 \\
\textcolor{red}{wilayat.in}                                            & 6908 \\
\textcolor{red}{tahreerparty.net}                                      & 5955 \\
\textcolor{red}{reportaseislam.com}                                    & 5842 \\
\textcolor{red}{alkawthartv.com}                                       & 5535 \\
\textcolor{red}{realiran.org}                                          & 5504 \\
\textcolor{red}{toonsonline.net}                                       & 5195 \\
\textcolor{red}{pakonlinenews.com}                                     & 5176 \\
\textcolor{red}{isna.ir}                                               & 5084 \\
\textcolor{red}{presstv.ir}                                            & 4709 \\
\textcolor{red}{mdn.tv}                                                & 4638 \\
        \end{tabular}
\begin{tabular}{l|r}
             \textbf{indicator} & counts \\ \hline
UNCOMMON &             33522 \\ 
instagram.com &         22190 \\ 
foursquare.com &         7586 \\ 
swarmapp.com &           2104 \\ 
furnishhome.ru &         1151 \\ 
iz.ru &                   615 \\ 
dni.ru &                  552 \\ 
ft.com &                  532 \\ 
crowdfireapp.com &        521 \\ 
tumblr.com &              518 \\ 
nytimes.com &             467 \\ 
wsj.com &                 405 \\ 
sdelanounas.ru &          373 \\ 
wordpress.com &           365 \\ 
change.org &              329 \\ 
sumall.com &              252 \\ 
theguardian.com &         236 \\ 
linkedin.com &            227 \\ 
apple.com &               206 \\ 
medium.com &              203 \\ 
washingtonpost.com &      197 \\ 
wikipedia.org &           181 \\ 
csmonitor.com &           173 \\ 
izhgpk.ru &               169 \\ 
soundcloud.com &          164 \\ 
forbes.com &              155 \\ 
fllwrs.com &              149 \\ 
newsomsk.ru &             134 \\ 
huffpost.com &            122 \\ 
gizmodo.com &             101 \\ 
thenextweb.com &           88 \\ 
nike.com &                 87 \\ 
awe.sm &                   74 \\ 
bloomberg.com &            72 \\ 
bbc.co.uk &                71 \\ 
pscp.tv &                  71 \\ 
cnn.com &                  56 \\ 
thinkprogress.org &        54 \\ 
ustream.tv &               53 \\ 
anekdot.ru &               52 \\ 
time.com &                 51 \\ 
diletant.media &           45 \\ 
thediplomat.com &          42 \\ 
foreignpolicy.com &        41 \\ 
motherjones.com &          40 \\ 
whitehouse.gov &           39 \\ 
valuemytweets.com &        36 \\ 
oprf.ru &                  36 \\ 
buzzfeed.com &             35 \\ 
theverge.com &             35 \\ 
quora.com &                34 \\ 
thehill.com &              33 \\ 

        \end{tabular}
    \end{minipage}%
    \begin{minipage}{.33\linewidth}
      \centering
        \begin{tabular}{l|r}
            \textbf{indicator}  & tf-idf \\ \hline
 iz.ru &                   293.69 \\ 
dni.ru &                  193.44 \\ 
instagram.com &            144.6 \\ 
quora.com &               126.54 \\ 
thenextweb.com &          115.03 \\ 
furnishhome.ru &           107.5 \\ 
foursquare.com &            78.0 \\ 
change.org &               61.06 \\ 
anekdot.ru &               57.35 \\ 
apple.com &                30.15 \\ 
diletant.media &           29.41 \\ 
tumblr.com &               22.09 \\ 
finanz.ru &                19.72 \\ 
pscp.tv &                  18.61 \\ 
wordpress.com &            18.02 \\ 
wikipedia.org &            16.82 \\ 
buzzfeed.com &             15.44 \\ 
medium.com &               14.77 \\ 
crowdfireapp.com &         14.53 \\ 
smotrim.ru &               14.33 \\ 
sdelanounas.ru &           12.61 \\ 
forbes.com &               10.57 \\ 
oprf.ru &                  10.12 \\ 
swarmapp.com &              9.91 \\ 
strana.ua &                 9.71 \\ 
flickr.com &                 9.3 \\ 
elle.com &                  8.54 \\ 
linkfire.com &              8.28 \\ 
ukraina.ru &                7.66 \\ 
ustream.tv &                7.21 \\ 
bbc.co.uk &                 7.02 \\ 
nasa.gov &                  6.94 \\ 
brave.com &                 6.71 \\ 
natgeo.com &                 6.7 \\ 
reddit.com &                6.33 \\ 
awe.sm &                    6.27 \\ 
izhgpk.ru &                 5.15 \\ 
socialmediatoday.com &      5.12 \\ 
gotowebinar.com &           4.96 \\ 
military.com &              4.57 \\ 
flipit.com &                4.54 \\ 
tcrn.ch &                   4.47 \\ 
rollingstone.com &          4.38 \\ 
nytimes.com &               4.37 \\ 
esquire.com &               4.19 \\ 
nike.com &                  4.08 \\ 
shareaholic.com &           3.73 \\ 
slideshare.net &            3.68 \\ 
whitehouse.gov &            3.64 \\ 
facebook.com &               3.6 \\ 
wsj.com &                   3.56 \\ 
sumall.com &                3.48 \\ 

        \end{tabular}
    \end{minipage} 
        \begin{minipage}{.33\linewidth}
      \centering
        \begin{tabular}{l|r}
            \textbf{censored} ($\gamma_{\textrm{max}}$=0.4)  & counts \\ \hline
\textcolor{red}{lenta.ru}              & 213528 \\
\textcolor{red}{yandex.ru}             & 176599 \\
\textcolor{red}{rambler.ru}             & 72433 \\
\textcolor{red}{newkaliningrad.ru}      & 62448 \\
\textcolor{red}{161.ru}                 & 42756 \\
\textcolor{red}{profile.ru}             & 41755 \\
\textcolor{red}{ufa1.ru}                & 39093 \\
\textcolor{red}{76.ru}                  & 37515 \\
\textcolor{red}{vk.cc}                  & 29395 \\
\textcolor{red}{ngs24.ru}               & 28842 \\
\textcolor{red}{twitter.com}            & 25478 \\
\textcolor{red}{29.ru}                  & 24533 \\
\textcolor{red}{ngs55.ru}               & 23252 \\
\textcolor{red}{youtube.com}            & 22823 \\
\textcolor{red}{ali.pub}                & 18388 \\
\textcolor{red}{livejournal.com}        & 17377 \\
\textcolor{red}{er.ru}                  & 15853 \\
\textcolor{red}{dropi.ru}               & 15011 \\
\textcolor{red}{45.ru}                  & 10915 \\
\textcolor{red}{mos.ru}                 & 10406 \\
\textcolor{red}{facebook.com}            & 9954 \\
\textcolor{red}{ria.ru}                  & 9256 \\
\textcolor{red}{kinopoisk.ru}            & 9084 \\
\textcolor{red}{valdaiclub.com}          & 8720 \\
\textcolor{red}{life.ru}                 & 6978 \\
\textcolor{red}{filmz.ru}                & 5855 \\
\textcolor{red}{vk.com}                  & 5114 \\
\textcolor{red}{tass.ru}                 & 5108 \\
\textcolor{red}{mail.ru}                 & 5054 \\
\textcolor{red}{gazeta.ru}               & 4298 \\
\textcolor{red}{t.me}                    & 3579 \\
\textcolor{red}{auto.ru}                 & 3413 \\
\textcolor{red}{rt.com}                  & 3384 \\
\textcolor{red}{onedio.ru}               & 3357 \\
\textcolor{red}{onf.ru}                  & 2539 \\
\textcolor{red}{orientalreview.org}      & 2443 \\
\textcolor{red}{openreporter.ru}         & 2347 \\
\textcolor{red}{kp.ru}                   & 2287 \\
\textcolor{red}{championat.com}          & 2230 \\
\textcolor{red}{twitpic.com}             & 2210 \\
\textcolor{red}{regnum.ru}               & 2136 \\
\textcolor{red}{ridus.ru}                & 2120 \\
\textcolor{red}{sports.ru}               & 2081 \\
\textcolor{red}{antimaidan.ru}           & 2081 \\
\textcolor{red}{n1.ru}                   & 2080 \\
\textcolor{red}{rbc.ru}                  & 1973 \\
\textcolor{red}{interfax.ru}             & 1968 \\
\textcolor{red}{lifenews.ru}             & 1947 \\
\textcolor{red}{ihodl.com}               & 1945 \\
\textcolor{red}{izvestia.ru}             & 1860 \\
\textcolor{red}{bbratstvo.com}           & 1840 \\
\textcolor{red}{uwidata.com}             & 1705 \\
        \end{tabular}
\begin{tabular}{l|r}
             \textbf{indicator} & counts \\ \hline
UNCOMMON &             1693 \\ 
axios.com &              231 \\ 
medium.com &              36 \\ 
pscp.tv &                 31 \\ 
bloomberg.com &           30 \\ 
cnn.com &                 26 \\ 
nytimes.com &             24 \\ 
amazon.com &              21 \\ 
foxnews.com &             18 \\ 
linkfire.com &            17 \\ 
instagram.com &           13 \\ 
theguardian.com &         10 \\ 
washingtonpost.com &      10 \\ 
cbsnews.com &             10 \\ 
weebly.com &               9 \\ 
wordpress.com &            9 \\ 
nu.nl &                    9 \\ 
time.com &                 9 \\ 
usatoday.com &             9 \\ 
lasvegassun.com &          7 \\ 
yahoo.com &                7 \\ 
wsj.com &                  6 \\ 
apple.com &                5 \\ 
economist.com &            5 \\ 
app.link &                 5 \\ 
bbc.co.uk &                5 \\ 
swarmapp.com &             4 \\ 
change.org &               4 \\ 
katu.com &                 4 \\ 
rfa.org &                  4 \\ 
broadway.com &             4 \\ 
natgeo.com &               3 \\ 
tumblr.com &               3 \\ 
adobe.com &                3 \\ 
quora.com &                3 \\ 
google.com &               3 \\ 
insider.com &              3 \\ 
soundcloud.com &           3 \\ 
variety.com &              3 \\ 
nikkei.com &               2 \\ 
diletant.media &           2 \\ 
wistia.com &               2 \\ 
obama.org &                2 \\ 
mediamatters.org &         2 \\ 
meetedgar.com &            2 \\ 
marvel.com &               2 \\ 
sns.mx &                   2 \\ 
people.com &               2 \\ 
petapixel.com &            2 \\ 
eonline.com &              2 \\ 
forbes.com &               2 \\ 
fiverr.com &               2 \\ 
  
        \end{tabular}
    \end{minipage}%
    \begin{minipage}{.33\linewidth}
      \centering
        \begin{tabular}{l|r}
            \textbf{indicator}  & tf-idf \\ \hline
 axios.com &             164.41 \\ 
linkfire.com &           29.84 \\ 
adobe.com &              14.58 \\ 
bloomberg.com &          13.46 \\ 
wordpress.com &          10.48 \\ 
weebly.com &             10.32 \\ 
medium.com &             10.03 \\ 
amazon.com &              9.86 \\ 
pscp.tv &                 9.31 \\ 
people.com &              6.79 \\ 
fiverr.com &              6.69 \\ 
onlyfans.com &             6.6 \\ 
diletant.media &           6.2 \\ 
change.org &              5.69 \\ 
app.link &                5.51 \\ 
apple.com &               5.43 \\ 
yahoo.com &               5.35 \\ 
nike.com &                5.27 \\ 
nytimes.com &              5.2 \\ 
wsj.com &                 4.07 \\ 
bbc.co.uk &               4.06 \\ 
cc.com &                  4.04 \\ 
washingtonpost.com &      3.96 \\ 
standard.co.uk &          3.81 \\ 
swarmapp.com &            3.67 \\ 
buzzfeednews.com &        3.66 \\ 
viewbug.com &             3.42 \\ 
fanlink.to &              3.27 \\ 
time.com &                3.08 \\ 
instagram.com &           3.03 \\ 
anchor.fm &               2.91 \\ 
tumblr.com &              2.88 \\ 
natgeo.com &              2.86 \\ 
theguardian.com &         2.36 \\ 
uscis.gov &               2.35 \\ 
pandora.com &             2.28 \\ 
cnn.com &                  2.1 \\ 
justice.gov &             2.06 \\ 
foxnews.com &             2.03 \\ 
cnet.com &                1.94 \\ 
lasvegassun.com &         1.82 \\ 
soundcloud.com &          1.81 \\ 
variety.com &             1.62 \\ 
pbs.org &                 1.47 \\ 
eonline.com &             1.32 \\ 
foreignpolicy.com &       1.25 \\ 
cbsnews.com &              1.2 \\ 
apnews.com &              1.12 \\ 
quora.com &               1.02 \\ 
usatoday.com &            0.81 \\ 
economist.com &           0.59 \\ 
etsy.com &                0.49 \\ 

        \end{tabular}
    \end{minipage} 
    \begin{minipage}{.33\linewidth}
      \centering
        \begin{tabular}{l|r}
            \textbf{censored} ($\gamma_{\textrm{max}}$=0.4)  & counts \\ \hline
\textcolor{red}{youtube.com}               & 8148 \\
\textcolor{red}{twitter.com}               & 1130 \\
\textcolor{red}{creaders.net}               & 829 \\
\textcolor{red}{temaretik.com}              & 669 \\
\textcolor{red}{rapradar.com}               & 503 \\
\textcolor{red}{pansci.asia}                & 348 \\
\textcolor{red}{dwnews.com}                 & 263 \\
\textcolor{red}{russian7.ru}                & 262 \\
\textcolor{red}{creu.ru}                    & 249 \\
\textcolor{red}{femmie.ru}                  & 248 \\
\textcolor{red}{yandex.ru}                  & 235 \\
\textcolor{red}{temadnya.com}               & 188 \\
\textcolor{red}{mychinanews.com}            & 184 \\
\textcolor{red}{facebook.com}               & 149 \\
\textcolor{red}{cyrillitsa.ru}              & 146 \\
\textcolor{red}{russian7.ru}                & 140 \\
\textcolor{red}{back-in-ussr.com}           & 138 \\
\textcolor{red}{bbc.com}                    & 131 \\
\textcolor{red}{chinanews.com}              & 122 \\
\textcolor{red}{vseonauke.com}              & 112 \\
\textcolor{red}{lifehacker.ru}              & 107 \\
\textcolor{red}{kulturologia.ru}            & 102 \\
\textcolor{red}{targetplay.ru}              & 101 \\
\textcolor{red}{dnpmag.com}                  & 99 \\
\textcolor{red}{cgtn.com}                    & 97 \\
\textcolor{red}{interesnosti.com}            & 92 \\
\textcolor{red}{p2pb2b.io}                   & 90 \\
\textcolor{red}{discuss.com.hk}              & 85 \\
\textcolor{red}{pics.ru}                     & 79 \\
\textcolor{red}{novate.ru}                   & 79 \\
\textcolor{red}{mistika.xyz}                 & 77 \\
\textcolor{red}{sci-hit.com}                 & 70 \\
\textcolor{red}{greatpicture.ru}             & 66 \\
\textcolor{red}{blogspot.com}                & 64 \\
\textcolor{red}{grammy-s.ru}                 & 59 \\
\textcolor{red}{trendymen.ru}                & 58 \\
\textcolor{red}{omode.info}                  & 51 \\
\textcolor{red}{ift.tt}                      & 51 \\
\textcolor{red}{bet535casinoonline.com}      & 49 \\
\textcolor{red}{kzg.io}                      & 47 \\
\textcolor{red}{snatchnews.com}              & 46 \\
\textcolor{red}{disq.us}                     & 45 \\
\textcolor{red}{globaltimes.cn}              & 44 \\
\textcolor{red}{bonus.express}               & 40 \\
\textcolor{red}{klikabol.com}                & 40 \\
\textcolor{red}{cluber.com.ua}               & 38 \\
\textcolor{red}{everve.net}                  & 38 \\
\textcolor{red}{mirvokrugnas.com}            & 37 \\
\textcolor{red}{adme.ru}                     & 35 \\
\textcolor{red}{tothemoon.game}              & 34 \\
\textcolor{red}{promoidom.com}               & 33 \\
\textcolor{red}{medpravila.com}              & 32 \\
        \end{tabular}
\begin{tabular}{l|r}
             \textbf{indicator} & counts \\ \hline
UNCOMMON &                 1338 \\ 
nytimes.com &                373 \\ 
cbsnews.com &                213 \\ 
theguardian.com &            208 \\ 
wsj.com &                    203 \\ 
washingtonpost.com &         186 \\ 
cnn.com &                    186 \\ 
instagram.com &              171 \\ 
rawstory.com &               148 \\ 
pscp.tv &                    111 \\ 
thehill.com &                 97 \\ 
politico.com &                76 \\ 
businessinsider.com &         69 \\ 
huffpost.com &                64 \\ 
foxnews.com &                 59 \\ 
nbcnews.com &                 55 \\ 
usatoday.com &                53 \\ 
thedailybeast.com &           52 \\ 
msn.com &                     45 \\ 
forbes.com &                  44 \\ 
economist.com &               39 \\ 
time.com &                    35 \\ 
yahoo.com &                   33 \\ 
grahamcluley.com &            31 \\ 
abcnews.com &                 30 \\ 
npr.org &                     28 \\ 
vox.com &                     27 \\ 
cnbc.com &                    26 \\ 
axios.com &                   26 \\ 
clevelandclinic.com &         26 \\ 
apnews.com &                  26 \\ 
msnbc.com &                   24 \\ 
latimes.com &                 23 \\ 
hillreporter.com &            23 \\ 
slate.com &                   22 \\ 
change.org &                  21 \\ 
bloomberg.com &               20 \\ 
theatlantic.com &             20 \\ 
medium.com &                  18 \\ 
salon.com &                   18 \\ 
mediaite.com &                17 \\ 
motherjones.com &             16 \\ 
dailykos.com &                16 \\ 
theweek.com &                 15 \\ 
thenationalpulse.com &        15 \\ 
petrescuereport.com &         14 \\ 
whitehouse.gov &              13 \\ 
sky.com &                     13 \\ 
go.com &                      12 \\ 
actblue.com &                 12 \\ 
ft.com &                      12 \\ 
newyorker.com &               11 \\        
        \end{tabular}
    \end{minipage}%
    \begin{minipage}{.33\linewidth}
      \centering
        \begin{tabular}{l|r}
            \textbf{indicator}  & tf-idf \\ \hline
 nytimes.com &              19.49 \\ 
wsj.com &                  18.16 \\ 
instagram.com &            10.53 \\ 
theguardian.com &           9.81 \\ 
rawstory.com &               9.2 \\ 
whitehouse.gov &            7.52 \\ 
pscp.tv &                   7.21 \\ 
cnn.com &                   6.01 \\ 
usatoday.com &              5.79 \\ 
washingtonpost.com &        5.07 \\ 
forbes.com &                4.12 \\ 
thehill.com &               4.07 \\ 
dailywire.com &             3.98 \\ 
theverge.com &              3.62 \\ 
flipit.com &                3.61 \\ 
msn.com &                   3.44 \\ 
theconversation.com &       3.25 \\ 
latimes.com &               3.18 \\ 
businessinsider.com &       3.15 \\ 
mediaite.com &               3.1 \\ 
politico.com &              3.02 \\ 
change.org &                2.98 \\ 
abcnews.com &               2.89 \\ 
nbcnews.com &               2.82 \\ 
cbsnews.com &                2.8 \\ 
wordpress.com &             2.76 \\ 
sfchronicle.com &           2.63 \\ 
thepetitionsite.com &       2.38 \\ 
soundcloud.com &            2.19 \\ 
theweek.com &               2.06 \\ 
amazon.com &                 2.0 \\ 
sky.com &                   1.91 \\ 
substack.com &               1.9 \\ 
variety.com &                1.9 \\ 
oregonlive.com &            1.89 \\ 
axios.com &                 1.87 \\ 
thedailybeast.com &         1.85 \\ 
realclearpolitics.com &     1.82 \\ 
huffpost.com &              1.82 \\ 
theatlantic.com &           1.69 \\ 
time.com &                  1.58 \\ 
apnews.com &                1.57 \\ 
foxnews.com &               1.54 \\ 
go.com &                     1.5 \\ 
yahoo.com &                  1.4 \\ 
cnbc.com &                  1.39 \\ 
moveon.org &                1.09 \\ 
ca.gov &                    1.08 \\ 
vox.com &                   1.08 \\ 
msnbc.com &                 1.08 \\ 
medium.com &                1.07 \\ 
salon.com &                 1.05 \\ 

        \end{tabular}
    \end{minipage} 
    \begin{minipage}{.33\linewidth}
      \centering
        \begin{tabular}{l|r}
            \textbf{censored} ($\gamma_{\textrm{max}}$=0.4)  & counts \\ \hline
\textcolor{red}{htv.mx}                    & 98259 \\
\textcolor{red}{hispantv.com}              & 43193 \\
\textcolor{red}{youtube.com}               & 35874 \\
\textcolor{red}{twitter.com}                & 4918 \\
\textcolor{red}{hispantv.ir}                & 1312 \\
\textcolor{red}{bing.com}                    & 451 \\
\textcolor{red}{facebook.com}                & 430 \\
\textcolor{red}{beritadunia.net}             & 344 \\
\textcolor{red}{thatsmags.com}               & 334 \\
\textcolor{red}{cnn.it}                      & 288 \\
\textcolor{red}{bc.game}                     & 284 \\
\textcolor{red}{thealtworld.com}             & 272 \\
\textcolor{red}{balkanspost.com}             & 263 \\
\textcolor{red}{ahtribune.com}               & 203 \\
\textcolor{red}{peek.link}                   & 180 \\
\textcolor{red}{tiredearth.com}              & 161 \\
\textcolor{red}{kitco.com}                   & 152 \\
\textcolor{red}{cryptoglobe.com}             & 144 \\
\textcolor{red}{cointelegraph.com}           & 125 \\
\textcolor{red}{bbc.com}                     & 103 \\
\textcolor{red}{reuters.com}                 & 102 \\
\textcolor{red}{hispantv.net}                 & 99 \\
\textcolor{red}{newsweek.com}                 & 89 \\
\textcolor{red}{caitlinjohnstone.com}         & 89 \\
\textcolor{red}{independent.co.uk}            & 86 \\
\textcolor{red}{hill.cm}                      & 84 \\
\textcolor{red}{liputan6.com}                 & 78 \\
\textcolor{red}{paulcraigroberts.org}         & 78 \\
\textcolor{red}{farsnews.ir}                  & 76 \\
\textcolor{red}{blabber.buzz}                 & 73 \\
\textcolor{red}{whatsapp.com}                 & 59 \\
\textcolor{red}{detik.com}                    & 54 \\
\textcolor{red}{nu.or.id}                     & 50 \\
\textcolor{red}{digitalfinancenews.com}       & 49 \\
\textcolor{red}{aljazeera.com}                & 49 \\
\textcolor{red}{rt.com}                       & 43 \\
\textcolor{red}{google.com}                   & 42 \\
\textcolor{red}{oal.lu}                       & 41 \\
\textcolor{red}{ift.tt}                       & 41 \\
\textcolor{red}{sindonews.com}                & 40 \\
\textcolor{red}{altcoinss.com}                & 40 \\
\textcolor{red}{t.me}                         & 40 \\
\textcolor{red}{politicususa.com}             & 40 \\
\textcolor{red}{haaretz.com}                  & 40 \\
\textcolor{red}{tradermeetscoder.com}         & 39 \\
\textcolor{red}{bracingviews.com}             & 39 \\
\textcolor{red}{hrw.org}                      & 39 \\
\textcolor{red}{dailymail.co.uk}              & 35 \\
\textcolor{red}{fair.org}                     & 34 \\
\textcolor{red}{daysofpalestine.com}          & 30 \\
\textcolor{red}{theblaze.com}                 & 27 \\
\textcolor{red}{ibtimes.com}                  & 27 \\
        \end{tabular}
